When few labeled target data suffice: a theory of semi-supervised domain adaptation via fine-tuning from multiple adaptive starts

Semi-supervised domain adaptation (SSDA) seeks to achieve accurate predictions in a target domain with limited labeled target data by exploiting abundant source and unlabeled target data. We study this problem under structural causal models (SCMs), which provide a statistical framework to describe distribution shifts between source and target domains as interventions in the data-generating process rather than ad hoc changes in model parameters. The central phenomenon is that, under low-dimensional interventions, source and unlabeled target data can help identify the high-dimensional shared structure, leaving only a low-dimensional target-specific correction to be learned from limited labeled target data. We formalize this principle for three canonical intervention models and propose the corresponding SSDA methods FT-DIP, FT-OLS-Src and FT-CIP. Under each intervention model, we demonstrate how extending an unsupervised domain adaptation (UDA) method to SSDA can achieve minimax-optimal target performance with limited target labels, with the labeled-target sample complexity scaling with the intervention dimension rather than the ambient dimension. When the distribution shift is underspecified, we propose the Multi-Adaptive-Start Fine-Tuning (MASFT) algorithm, which fine-tunes from multiple adaptive starts and selects among them using a small target validation set, incurring only logarithmic overhead in the number of starts. We validate the effectiveness of our proposed methods through simulated and real data experiments.

==> figure/light_tunnel_diagram_simplified.tex <==
\begin{tikzpicture}[
  x=0.72cm,
  y=1.12cm,
  >=Latex,
  causal/.style={-{Latex[length=2.0mm,width=1.35mm]}, line width=0.62pt},
  intervention/.style={rectangle, draw=red, text=red, line width=0.8pt, minimum width=0.48cm, minimum height=0.48cm, inner sep=0pt, outer sep=0pt, font=\Large\bfseries},
  intervention path/.style={red, line width=0.7pt},
  intervention arrow/.style={-{Latex[length=2.0mm,width=1.35mm]}, red, line width=0.7pt},
  var/.style={inner sep=1.0pt, outer sep=0pt, font=\Large},
  measured/.style={var},
  control/.style={var, font=\Large\bfseries},
  title/.style={font=\sffamily\normalsize, anchor=west, align=left, text width=3.8cm}
]

% Panel heading
\node[title] at (-5.45,4.35) {Light Tunnel \texttt{linked\_leds}};

% Central light-source setting
\node[control] (rgb) at (-1.25,2.10) {$\bm{(R,G,B)}$};

% Polarizer settings and their measurements
\node[control]  (th1)  at (1.95,2.55) {$\bm{\theta_1}$};
\node[control]  (th2)  at (3.45,2.55) {$\bm{\theta_2}$};

% Sensor measurements
\node[measured] (i1) at (-5.10,1.35) {$\widetilde I_1$};
\node[measured] (v1) at (-4.00,-0.95) {$\widetilde V_1$};
\node[measured] (i2) at (-1.85,-2.15) {$\widetilde I_2$};
\node[measured] (v2) at ( 0.80,-2.15) {$\widetilde V_2$};
\node[measured] (i3) at ( 2.35,-1.15) {$\widetilde I_3$};
\node[measured] (v3) at ( 4.55, 0.90) {$\widetilde V_3$};


% Light-source setting to the other light measurements
\foreach \target in {i1,i2,v1,v2,i3,v3}{
  \draw[causal] (rgb) -- (\target);
}

% Polarizer settings affect the third pair of light sensors
\foreach \source in {th1,th2}{
  \draw[causal] (\source) -- (i3);
  \draw[causal] (\source) -- (v3);
}

\draw[causal] (i2) -- (v3);

% Intervention
\node[intervention] (a) at (-4.85,-3.25) {A};

% Join points for interaction-style interventions
\coordinate (i2join) at ($(rgb)!0.68!(i2)$);
\coordinate (v3join) at ($(i2)!0.78!(v3)$);

% Intervention A directly affects V_1
\draw[intervention arrow] (a) to[out=80,in=230] (v1);

% Intervention A changes how (R,G,B) affects I_2
\draw[intervention arrow] (a) to[out=80,in=230] (i2);
% \draw[line width=0.62pt] (rgb) -- (i2join);
% \draw[intervention arrow, rounded corners=10pt] (a) to[out=50,in=160,looseness=0.95] (i2join) -- (i2);

% Intervention A changes how I_2 affects V_3
% \draw[intervention arrow, rounded corners=10pt] (a) to[out=-8,in=280,looseness=0.95] (v3join) -- (v3);

\draw[intervention arrow] (a) to[out=-8,in=250] (v3);



\draw[causal] (i1) -- (v2);



\end{tikzpicture}

